Excited Young diagrams, equivariant K-theory, and Schubert varieties

We give combinatorial descriptions of the restrictions to T-fixed points of the classes of structure sheaves of Schubert varieties in the T-equivariant K-theory of Grassmannians and of maximal isotropic Grassmannians of orthogonal and symplectic types. We also give formulas, based on these descriptions, for the Hilbert series and Hilbert polynomials at T-fixed points of the corresponding Schubert varieties. These descriptions and formulas are given in terms of two equivalent combinatorial models: excited Young diagrams and set-valued tableaux. The restriction fomulas are positive, in that for a Schubert variety of codimension d, the formula equals (-1)^d times a sum, with nonnegative coefficients, of monomials in the expressions (e^{-\alpha}-1), as \alpha runs over the positive roots. In types A_n and C_n the restriction formulas had been proved earlier by [Kreiman 05], [Kreiman 06] by a different method. In type A_n, the formula for the Hilbert series had been proved earlier by [Li-Yong 12]. The method of this paper, which relies on a restriction formula of [Graham 02] and [Willems 06], is based on the method used by [Ikeda-Naruse 09] to obtain the analogous formulas in equivariant cohomology. The formulas we give differ from the K-theoretic restriction formulas given by [Ikeda-Naruse 11], which use different versions of excited Young diagrams and set-valued tableaux. We also give Hilbert series and Hilbert polynomial formulas which are valid for Schubert varieties in any cominuscule flag variety, in terms of the 0-Hecke algebra.

==> pic.eyd_all.tex <==
\begin{tikzpicture}[
    level distance = 3cm,sibling distance = 2cm, grow = east,
    type2/.style={edge from parent/.style={draw,double distance =
    1.5pt,>=latex,->}},
    type1/.style={edge from parent/.style={draw,>=latex,->}},
    typ1/.style={>=latex,->},
    typ2/.style={double distance=1.5pt,>=latex,->}
]
\newcommand{\eyd}[5]
    {
        \begin{tikzpicture}[scale=.4]
            \foreach \pos in
            {{#1},{#2},{#3},{#4},{#5}}
                {\draw[fill=blue!30] \pos +(-.5,-.5) rectangle ++(.5,.5);}
            % Next draw Young diagram
             \foreach \pos in
              { {(1,3)},{(2,3)},{(3,3)},{(4,3)},
                {(1,2)},{(2,2)},{(3,2)},{(4,2)},
                {(1,1)}, {(2,1)},{(3,1)}
              }
                  {\draw \pos +(-.5,-.5) rectangle ++(.5,.5);}
        \end{tikzpicture}
      }

\node (e1) [rectangle] {\eyd{(1,3)}{(2,3)}{(1,2)}{(1,2)}{(1,2)}}
    child[type1] {node (e2) [rectangle] {\eyd{(1,3)}{(1,2)}{(3,2)}{(3,2)}{(3,2)}}
        child {node (e6) [rectangle] {\eyd{(1,3)}{(3,2)}{(2,1)}{(2,1)}{(2,1)}}
            edge from parent[draw=none]
            child {node (e10) [rectangle] {\eyd{(2,2)}{(3,2)}{(2,1)}{(2,1)}{(2,1)}}
                edge from parent[draw=none]
            }
        }
    }
    child[type1] {node (e3) [rectangle] {\eyd{(1,3)}{(2,3)}{(2,1)}{(2,1)}{(2,1)}}
        child {node (e7) [rectangle] {\eyd{(1,3)}{(1,2)}{(3,2)}{(2,1)}{(2,1)}}
            edge from parent[draw=none]
            child {node (e11) [rectangle] {\eyd{(1,3)}{(2,2)}{(3,2)}{(2,1)}{(2,1)}}
                edge from parent[draw=none]
            }
        }
    }
    child[type2] {node (e4) [rectangle] {\eyd{(1,3)}{(2,3)}{(1,2)}{(2,1)}{(2,1)}}
        child[type1] {node (e8) [rectangle] {\eyd{(1,3)}{(2,3)}{(3,2)}{(2,1)}{(2,1)}}
            edge from parent[draw=none]
        }
    }
    child[type2] {node (e5) [rectangle] {\eyd{(1,3)}{(2,3)}{(1,2)}{(3,2)}{(3,2)}}
        child[type2] {node (e9) [rectangle] {\eyd{(1,3)}{(2,3)}{(1,2)}{(3,2)}{(2,1)}}
            edge from parent[draw=none]
        }
    };
    \draw[rounded corners = 5pt, dashed]
        (e1.north west) -- (e1.north east)
        -- (e3.north west) -- (e3.north east)
        -- (e6.north west) -- (e10.north east)
        -- (e10.south east) -- (e2.south west)
        -- (e1.south west) -- cycle;
    \draw[typ2] (e5.0) -- (e9.180);
    \draw[typ1] (e5.340) -- (e8.160);
    \draw[typ2] (e4.20) -- (e9.200);
    \draw[typ1] (e4.340) -- (e7.160);
    \draw[typ2] (e3.20) -- (e8.200);
    \draw[typ1] (e3.340) -- (e6.160);
    \draw[typ2] (e2.20) -- (e7.200);
    \draw[typ1] (e2.0) -- (e6.180);
    \draw[typ2] (e6.20) -- (e11.200);
    \draw[typ1] (e6.0) -- (e10.180);
    \draw[typ2] (e1) -- (e4);
    \draw[typ2] (e1) -- (e5);
\end{tikzpicture}


==> pic.eyd_allbc.tex <==
\begin{tikzpicture}[
    level distance = 3cm,sibling distance = 2cm, grow = east,
    type2/.style={edge from parent/.style={draw,double distance =
    1.5pt,>=latex,->}},
    type1/.style={edge from parent/.style={draw,>=latex,->}},
    typ1/.style={>=latex,->},
    typ2/.style={double distance=1.5pt,>=latex,->}
]
\newcommand{\eyd}[4]
    {
        \begin{tikzpicture}[scale=.4]
            \foreach \pos in
            {{#1},{#2},{#3},{#4}}
                {\draw[fill=blue!30] \pos +(-.5,-.5) rectangle ++(.5,.5);}
            % Next draw Young diagram
             \foreach \pos in
              { {(1,3)},{(2,3)},{(3,3)},{(4,3)},
                {(2,2)},{(3,2)},
                {(3,1)}
              }
                  {\draw \pos +(-.5,-.5) rectangle ++(.5,.5);}
        \end{tikzpicture}
      }

\node (e1) [rectangle] {\eyd{(1,3)}{(2,3)}{(2,2)}{(2,2)}}
    child[type1] {node (e2) [rectangle] {\eyd{(1,3)}{(2,3)}{(3,1)}{(3,1)}}
        child[type1] {node (e4) [rectangle] {\eyd{(1,3)}{(3,2)}{(3,1)}{(3,1)}}
            child[type1] {node (e6) [rectangle] {\eyd{(2,2)}{(3,2)}{(3,1)}{(3,1)}}}
            child[type2] {node (e7) [rectangle] {\eyd{(1,3)}{(2,2)}{(3,2)}{(3,1)}}}
        }
        child[type2] {node (e5) [rectangle] {\eyd{(1,3)}{(2,3)}{(3,1)}{(3,2)}}}
    }
    child[type2] {node (e3) [rectangle] {\eyd{(1,3)}{(2,3)}{(2,2)}{(3,1)}}};
    \draw[rounded corners = 5pt, dashed]
        (e1.north west) -- (e1.north east)
        -- (e6.north east) -- (e6.south east)
        -- (e6.south west) -- (e1.south west)
        -- cycle;
        \draw[typ2] (e1) -- (e3);
        \draw[typ2] (e2) -- (e5);
        \draw[typ2] (e4) -- (e7);
\end{tikzpicture}


==> pic.eyd_alld.tex <==
\begin{tikzpicture}[
    level distance = 3.5cm,sibling distance = 2cm, grow = east,
    type2/.style={edge from parent/.style={draw,double distance =
    1.5pt,>=latex,->}},
    type1/.style={edge from parent/.style={draw,>=latex,->}},
    typ1/.style={>=latex,->},
    typ2/.style={double distance=1.5pt,>=latex,->}
]
\newcommand{\eyd}[6]
    {
        \begin{tikzpicture}[scale=.4]
            \foreach \pos in
            {{#1},{#2},{#3},{#4},{#5},{#6}}
                {\draw[fill=blue!30] \pos +(-.5,-.5) rectangle ++(.5,.5);}
            % Next draw Young diagram
             \foreach \pos in
              { {(1,4)},{(2,4)},{(3,4)},{(4,4)},{(5,4)},
                {(2,3)},{(3,3)},{(4,3)},
                {(3,2)},{(4,2)},
                {(4,1)}
              }
%              { {(1,3)},{(2,3)},{(3,3)},{(4,3)},
%                {(1,2)},{(2,2)},{(3,2)},{(4,2)},
%                {(1,1)}, {(2,1)},{(3,1)}
%              }
                  {\draw \pos +(-.5,-.5) rectangle ++(.5,.5);}
        \end{tikzpicture}
      }

\node (e1) [rectangle] {\eyd{(1,4)}{(2,4)}{(3,4)}{(2,3)}{(2,3)}{(2,3)}}
    child[type1] {node (e2) [rectangle] {\eyd{(1,4)}{(2,4)}{(4,3)}{(2,3)}{(2,3)}{(2,3)}}
        child {node (e6) [rectangle] {\eyd{(1,4)}{(2,4)}{(4,3)}{(4,1)}{(4,1)}{(4,1)}}
            edge from parent[draw=none]
            child {node (e10) [rectangle] {\eyd{(1,4)}{(3,3)}{(4,3)}{(4,1)}{(4,1)}{(4,1)}}
                edge from parent[draw=none]
            }
        }
    }
    child[type1] {node (e3) [rectangle] {\eyd{(1,4)}{(2,4)}{(3,4)}{(4,1)}{(4,1)}{(4,1)}}
        child {node (e7) [rectangle] {\eyd{(1,4)}{(2,4)}{(4,3)}{(4,1)}{(2,3)}{(4,1)}}
            edge from parent[draw=none]
            child {node (e11) [rectangle] {\eyd{(1,4)}{(2,4)}{(4,3)}{(4,1)}{(3,3)}{(4,1)}}
                edge from parent[draw=none]
            }
        }
    }
    child[type2] {node (e4) [rectangle] {\eyd{(1,4)}{(2,4)}{(3,4)}{(4,1)}{(2,3)}{(4,1)}}
        child[type1] {node (e8) [rectangle] {\eyd{(1,4)}{(2,4)}{(3,4)}{(4,1)}{(4,3)}{(4,1)}}
            edge from parent[draw=none]
        }
    }
    child[type2] {node (e5) [rectangle] {\eyd{(1,4)}{(2,4)}{(4,3)}{(2,3)}{(3,4)}{(2,3)}}
        child[type2] {node (e9) [rectangle] {\eyd{(1,4)}{(2,4)}{(3,4)}{(4,1)}{(4,3)}{(2,3)}}
            edge from parent[draw=none]
        }
    };
    \draw[rounded corners = 5pt, dashed]
        (e1.north west) -- (e1.north east)
        -- (e3.north west) -- (e3.north east)
        -- (e6.north west) -- (e10.north east)
        -- (e10.south east) -- (e2.south west)
        -- (e1.south west) -- cycle;
    \draw[typ2] (e5.0) -- (e9.180);
    \draw[typ1] (e5.340) -- (e8.160);
    \draw[typ2] (e4.20) -- (e9.200);
    \draw[typ1] (e4.340) -- (e7.160);
    \draw[typ2] (e3.20) -- (e8.200);
    \draw[typ1] (e3.340) -- (e6.160);
    \draw[typ2] (e2.20) -- (e7.200);
    \draw[typ1] (e2.0) -- (e6.180);
    \draw[typ2] (e6.20) -- (e11.200);
    \draw[typ1] (e6.0) -- (e10.180);
    \draw[typ2] (e1) -- (e4);
    \draw[typ2] (e1) -- (e5);
\end{tikzpicture}


==> pic.ladder.tex <==
\begin{tikzpicture}[
    level distance = 4cm,sibling distance = 2cm, grow = east,
    emph/.style={edge from parent/.style={draw,double distance =
    1.5pt,>=latex,->}},
    norm/.style={edge from parent/.style={draw,>=latex,->}}
]
\node [rectangle]  {%
    % Subset S
    \begin{tikzpicture}[scale=.4]
    % First shade the appropriate squares
    \foreach \pos in
    {{(1,4)},{(3,4)},{(1,3)},{(1,2)},{(4,2)}}
        {\draw[fill=blue!30] \pos +(-.5,-.5) rectangle ++(.5,.5);}
    % Next draw Young diagram
     \foreach \pos in
      { {(1,4)},{(2,4)},{(3,4)},{(4,4)},{(5,4)},
        {(1,3)},{(2,3)},{(3,3)},{(4,3)},{(5,3)},
        {(1,2)}, {(2,2)},{(3,2)},{(4,2)},
        {(1,1)},{(2,1)},{(3,1)}
      }
          {\draw \pos +(-.5,-.5) rectangle ++(.5,.5);}
    \end{tikzpicture}
}
    child[norm] {node [rectangle]
    {
        \begin{tikzpicture}[scale=.4]
        % First shade the appropriate squares
        \foreach \pos in
        {{(1,4)},{(4,3)},{(1,3)},{(1,2)},{(4,2)}}
            {\draw[fill=blue!30] \pos +(-.5,-.5) rectangle ++(.5,.5);}
        % Next draw Young diagram
         \foreach \pos in
          { {(1,4)},{(2,4)},{(3,4)},{(4,4)},{(5,4)},
            {(1,3)},{(2,3)},{(3,3)},{(4,3)},{(5,3)},
            {(1,2)}, {(2,2)},{(3,2)},{(4,2)},
            {(1,1)},{(2,1)},{(3,1)}
          }
              {\draw \pos +(-.5,-.5) rectangle ++(.5,.5);}
        \end{tikzpicture}
        }
    }
    child[emph] {node [rectangle]
    {
        \begin{tikzpicture}[scale=.4]
        % First shade the appropriate squares
        \foreach \pos in
        {{(1,4)},{(3,4)},{(4,3)},{(1,3)},{(1,2)},{(4,2)}}
            {\draw[fill=blue!30] \pos +(-.5,-.5) rectangle ++(.5,.5);}
        % Next draw Young diagram
         \foreach \pos in
          { {(1,4)},{(2,4)},{(3,4)},{(4,4)},{(5,4)},
            {(1,3)},{(2,3)},{(3,3)},{(4,3)},{(5,3)},
            {(1,2)}, {(2,2)},{(3,2)},{(4,2)},
            {(1,1)},{(2,1)},{(3,1)}
          }
              {\draw \pos +(-.5,-.5) rectangle ++(.5,.5);}
        \end{tikzpicture}
        }
    }
    child[emph] {node [rectangle]
    {
        \begin{tikzpicture}[scale=.4]
        % First shade the appropriate squares
        \foreach \pos in
        {{(1,4)},{(3,4)},{(1,3)},{(1,2)},{(2,1)},{(4,2)}}
            {\draw[fill=blue!30] \pos +(-.5,-.5) rectangle ++(.5,.5);}
        % Next draw Young diagram
         \foreach \pos in
          { {(1,4)},{(2,4)},{(3,4)},{(4,4)},{(5,4)},
            {(1,3)},{(2,3)},{(3,3)},{(4,3)},{(5,3)},
            {(1,2)}, {(2,2)},{(3,2)},{(4,2)},
            {(1,1)},{(2,1)},{(3,1)}
          }
              {\draw \pos +(-.5,-.5) rectangle ++(.5,.5);}
        \end{tikzpicture}
        }
    }
    child[norm] {node [rectangle]
    {
        \begin{tikzpicture}[scale=.4]
        % First shade the appropriate squares
        \foreach \pos in
        {{(1,4)},{(3,4)},{(1,3)},{(2,1)},{(4,2)}}
            {\draw[fill=blue!30] \pos +(-.5,-.5) rectangle ++(.5,.5);}
        % Next draw Young diagram
         \foreach \pos in
          { {(1,4)},{(2,4)},{(3,4)},{(4,4)},{(5,4)},
            {(1,3)},{(2,3)},{(3,3)},{(4,3)},{(5,3)},
            {(1,2)}, {(2,2)},{(3,2)},{(4,2)},
            {(1,1)},{(2,1)},{(3,1)}
          }
              {\draw \pos +(-.5,-.5) rectangle ++(.5,.5);}
        \end{tikzpicture}
        }
    };
\end{tikzpicture}


==> pic.syt_all.tex <==
\begin{tikzpicture}[
    level distance = 2.8cm,sibling distance = 2cm, grow = east,
    type2/.style={edge from parent/.style={draw,double distance =
    1.5pt,>=latex,->}},
    type1/.style={edge from parent/.style={draw,>=latex,->}},
    typ1/.style={>=latex,->},
    typ2/.style={double distance=1.5pt,>=latex,->}
]
\newcommand{\syt}[3]
    {
        \begin{tikzpicture}[scale=.6, every node/.style={scale=.8}]
%        \begin{scope}
            % Next draw Young diagram
             \foreach \pos / \label in
              { {(1,2)}/{#1},{(2,2)}/{#2},{(1,1)}/{#3} }
                  {
                    \draw \pos +(-.5,-.5) rectangle ++(.5,.5);
                    \draw \pos node {\label};
                    }
%    \end{scope}
        \end{tikzpicture}
      }

\node (e1) [rectangle] {\syt{1}{1}{2}}
     child {node (e2) [rectangle] {\syt{1}{2}{2}}
        child {node (e6) [rectangle] {\syt{1}{2}{3}}
            edge from parent[draw=none]
            child {node (e10) [rectangle] {\syt{2}{2}{3}}
                edge from parent[draw=none]
            }
        }
    }
    child {node (e3) [rectangle] {\syt{1}{1}{3}}
        child {node (e7) [rectangle] {\syt{1}{2}{2,3}}
            edge from parent[draw=none]
            child {node (e11)[rectangle] {\syt{1,2}{2}{3}}
                edge from parent[draw=none]
            }
        }
    }
    child {node (e4) [rectangle] {\syt{1}{1}{2,3}}
        child {node (e8) [rectangle] {\syt{1}{1,2}{3}}
            edge from parent[draw=none]
        }
    }
    child {node (e5) [rectangle] {\syt{1}{1,2}{2}}
        child {node (e9) [rectangle] {\syt{1}{1,2}{2,3}}
            edge from parent[draw=none]
        }
    };
    \draw[rounded corners = 5pt, dashed]
        (e1.north west) -- (e1.north east)
        -- (e3.north west) -- (e3.north east)
        -- (e6.north west) -- (e10.north east)
        -- (e10.south east) -- (e2.south west)
        -- (e1.south west) -- cycle;
    \draw[typ2] (e5.0) -- (e9.180);
    \draw[typ1] (e5.340) -- (e8.160);
    \draw[typ2] (e4.20) -- (e9.200);
    \draw[typ1] (e4.340) -- (e7.160);
    \draw[typ2] (e3.20) -- (e8.200);
    \draw[typ1] (e3.340) -- (e6.160);
    \draw[typ2] (e2.20) -- (e7.200);
    \draw[typ1] (e2.0) -- (e6.180);
    \draw[typ2] (e6.20) -- (e11.200);
    \draw[typ1] (e6.0) -- (e10.180);
    \draw[typ2] (e1) -- (e4);
    \draw[typ2] (e1) -- (e5);
    \draw[typ1] (e1) -- (e2);
    \draw[typ1] (e1) -- (e3);
\end{tikzpicture}


==> pic.syt_allbc.tex <==
\begin{tikzpicture}[
    level distance = 2.8cm,sibling distance = 2cm, grow = east,
    type2/.style={edge from parent/.style={draw,double distance =
    1.5pt,>=latex,->}},
    type1/.style={edge from parent/.style={draw,>=latex,->}},
    typ1/.style={>=latex,->},
    typ2/.style={double distance=1.5pt,>=latex,->}
]
\newcommand{\syt}[3]
    {
        \begin{tikzpicture}[scale=.6, every node/.style={scale=.8}]
%        \begin{scope}
            % Next draw Young diagram
             \foreach \pos / \label in
              { {(1,2)}/{#1},{(2,2)}/{#2},{(2,1)}/{#3} }
                  {
                    \draw \pos +(-.5,-.5) rectangle ++(.5,.5);
                    \draw \pos node {\label};
                    }
%    \end{scope}
        \end{tikzpicture}
      }

\node (e1) [rectangle] {\syt{1}{1}{2}}
    child[type1] {node (e2) [rectangle] {\syt{1}{1}{3}}
        child[type1] {node (e4) [rectangle] {\syt{1}{2}{3}}
            child[type1] {node (e6) [rectangle] {\syt{2}{2}{3}}}
            child[type2] {node (e7) [rectangle] {\syt{1,2}{2}{3}}}
        }
        child[type2] {node (e5) [rectangle] {\syt{1}{1,2}{3}}}
    }
    child[type2] {node (e3) [rectangle] {\syt{1}{1}{2,3}}};
    \draw[rounded corners = 5pt, dashed]
        (e1.north west) -- (e1.north east)
        -- (e6.north east) -- (e6.south east)
        -- (e6.south west) -- (e1.south west)
        -- cycle;
        \draw[typ2] (e1) -- (e3);
        \draw[typ2] (e2) -- (e5);
        \draw[typ2] (e4) -- (e7);
\end{tikzpicture}


==> pic.syt_alld.tex <==
\begin{tikzpicture}[
    level distance = 2.8cm,sibling distance = 2cm, grow = east,
    type2/.style={edge from parent/.style={draw,double distance =
    1.5pt,>=latex,->}},
    type1/.style={edge from parent/.style={draw,>=latex,->}},
    typ1/.style={>=latex,->},
    typ2/.style={double distance=1.5pt,>=latex,->}
]
\newcommand{\syt}[4]
    {
        \begin{tikzpicture}[scale=.6, every node/.style={scale=.8}]
%        \begin{scope}
            % Next draw Young diagram
             \foreach \pos / \label in
              { {(1,2)}/{#1},{(2,2)}/{#2},{(3,2)}/{#3},{(2,1)}/{#4} }
                  {
                    \draw \pos +(-.5,-.5) rectangle ++(.5,.5);
                    \draw \pos node {\label};
                    }
%    \end{scope}
        \end{tikzpicture}
      }

\node (e1) [rectangle] {\syt{1}{1}{1}{2}}
    child {node (e2) [rectangle] {\syt{1}{1}{2}{2}}
        child {node (e6) [rectangle] {\syt{1}{1}{2}{4}}
            edge from parent[draw=none]
            child {node (e10) [rectangle] {\syt{1}{2}{2}{4}}
                edge from parent[draw=none]
            }
        }
    }
    child {node (e3) [rectangle] {\syt{1}{1}{1}{4}}
        child {node (e7) [rectangle] {\syt{1}{1}{2}{2,4}}
            edge from parent[draw=none]
            child {node (e11) [rectangle] {\syt{1}{1,2}{2}{4}}
                edge from parent[draw=none]
            }
        }
    }
    child {node (e4) [rectangle] {\syt{1}{1}{1}{2,4}}
        child {node (e8) [rectangle] {\syt{1}{1}{1,2}{4}}
            edge from parent[draw=none]
        }
    }
    child {node (e5) [rectangle] {\syt{1}{1}{1,2}{2}}
        child {node (e9) [rectangle] {\syt{1}{1}{1,2}{2,4}}
            edge from parent[draw=none]
        }
    };
    \draw[rounded corners = 5pt, dashed]
        (e1.north west) -- (e1.north east)
        -- (e3.north west) -- (e3.north east)
        -- (e6.north west) -- (e10.north east)
        -- (e10.south east) -- (e2.south west)
        -- (e1.south west) -- cycle;
    \draw[typ2] (e5.0) -- (e9.180);
    \draw[typ1] (e5.340) -- (e8.160);
    \draw[typ2] (e4.20) -- (e9.200);
    \draw[typ1] (e4.340) -- (e7.160);
    \draw[typ2] (e3.20) -- (e8.200);
    \draw[typ1] (e3.340) -- (e6.160);
    \draw[typ2] (e2.20) -- (e7.200);
    \draw[typ1] (e2.0) -- (e6.180);
    \draw[typ2] (e6.20) -- (e11.200);
    \draw[typ1] (e6.0) -- (e10.180);
    \draw[typ2] (e1) -- (e4);
    \draw[typ2] (e1) -- (e5);
    \draw[typ1] (e1) -- (e2);
    \draw[typ1] (e1) -- (e3);
\end{tikzpicture}

